Multifractal analysis for the pointwise Assouad dimension of self-similar measures

We quantify the pointwise doubling properties of self-similar measures using the notion of pointwise Assouad dimension. We show that all self-similar measures satisfying the open set condition are pointwise doubling in a set of full Hausdorff dimension, despite the fact that they can in general be non-doubling in a set of full Hausdorff measure. More generally, we carry out multifractal analysis by determining the Hausdorff dimension of the level sets of the pointwise Assouad dimension.

==> pw-lemma-case-1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\usepackage{mathtools}
\usepackage{microtype}
\usepackage[margin=1.15in]{geometry}
\usepackage{xcolor}
\usepackage{hyperref}
\usepackage{fancyhdr}
\usepackage{amsmath}             
\usepackage{amssymb}           
\usepackage{amsfonts}           
\usepackage{latexsym}           
\usepackage{amsthm}              
\usepackage{bbm}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{angles}
\usetikzlibrary{calc}
\usepackage[justification=centering]{caption}
\usepackage{type1cm}
\usepackage{todonotes}
\usepackage{standalone}
\setlength{\marginparwidth}{2.15cm}


\geometry{a4paper,centering}

\hypersetup{
colorlinks=true,
linkcolor=black,
anchorcolor=black,
citecolor=black,
filecolor=black,      
menucolor=red,
runcolor=black,
urlcolor=black,
}

% Makroja 
\numberwithin{equation}{section}

\theoremstyle{plain}
\newtheorem{theorem}{Theorem}[section]
\newtheorem{maintheorem}{Theorem}
\renewcommand{\themaintheorem}{\Alph{maintheorem}}
\newtheorem{corollary}[theorem]{Corollary}
\newtheorem{proposition}[theorem]{Proposition}
\newtheorem*{claim}{Claim}
\newtheorem{lemma}[theorem]{Lemma}
\newtheorem{conjecture}[theorem]{Conjecture}

\theoremstyle{remark}
\newtheorem{remark}[theorem]{Remark}
\newtheorem{remarks}[theorem]{Remarks}
\newtheorem{example}[theorem]{Example}
\newtheorem*{ack}{Acknowledgement}
\newtheorem*{acknowledgements}{Acknowledgement}

\theoremstyle{definition}
\newtheorem{definition}[theorem]{Definition}
\newtheorem{question}[theorem]{Question}
\newtheorem*{question*}{Question}


\newcommand{\notebox}[1]{\fcolorbox{red}{white}{\color{red}#1}}
\newcommand{\bnote}[1]{{\color{blue}#1}}
\newcommand{\rnote}[1]{{\color{red}#1}}

\newcommand{\barf}{\overline{f}}
\newcommand{\loc}{\mathrm{loc}}
\newcommand{\qq}{\mathbf{q}}
\newcommand{\pp}{\mathbf{p}}
\newcommand{\LL}{\mathcal{L}}
\newcommand{\RR}{\mathcal{R}}
\newcommand{\GG}{\mathcal{G}}
\newcommand{\BB}{\mathcal{B}}
\newcommand{\HH}{\mathcal{H}}
\newcommand{\LLL}{\mathcal{L}}
\newcommand{\PP}{\mathcal{P}}
\newcommand{\MM}{\mathcal{M}}
\newcommand{\NN}{\mathcal{N}}
\newcommand{\EE}{\mathcal{E}}
\newcommand{\CC}{\mathcal{C}}
\newcommand{\TT}{\mathcal{T}}
\newcommand{\UU}{\mathcal{U}}
\newcommand{\OO}{\mathcal{O}}
\newcommand{\VV}{\mathcal{V}}
\newcommand{\R}{\mathbb{R}}
\newcommand{\RP}{\mathbb{RP}^1}
\newcommand{\C}{\mathbb{C}}
\newcommand{\Q}{\mathbb{Q}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\N}{\mathbb{N}}
\newcommand{\hhh}{\mathtt{h}}
\newcommand{\iii}{\mathtt{i}}
\newcommand{\jjj}{\mathtt{j}}
\newcommand{\kkk}{\mathtt{k}}
\renewcommand{\lll}{\mathtt{l}}
\newcommand{\eps}{\varepsilon}
\newcommand{\fii}{\varphi}
\newcommand{\roo}{\varrho}
\newcommand{\ualpha}{\overline{\alpha}}
\newcommand{\lalpha}{\underline{\alpha}}
\newcommand{\Wedge}{\textstyle\bigwedge}
\newcommand{\la}{\langle}
\newcommand{\ra}{\rangle}
\newcommand{\A}{\mathrm{A}}
\newcommand{\B}{\mathsf{B}}
\newcommand{\F}{\mathsf{F}}
\newcommand{\FF}{\mathcal{F}}
\newcommand{\pv}{\underline{p}}
\newcommand{\dd}{\,\mathrm{d}}
\newcommand{\projspan}[1]{\left\langle#1\right\rangle}
\newcommand{\Bad}{\mathbf{Bad}}
\newcommand{\Good}{\mathbf{Good}}
\newcommand{\TSigma}{\widetilde{\Sigma}}
\newcommand{\TLambda}{\widetilde{\Lambda}}
\newcommand{\TK}{\widetilde{K}}


\begin{document}
\begin{tikzpicture}
    \draw (-4,0) rectangle ++(4,4);
    \draw (0,0) rectangle ++(4,4);
    \draw (-4,-4) rectangle ++(4,4);

    \draw[decorate, decoration={brace, raise=3pt}, thick] (-1,4) -- (0,4)
    node[above=7pt,pos=0.5] {$2^{-N_1}R$};
    \draw[decorate, decoration={brace, raise=3pt}, thick] (-4,0) -- (-4,0.5)
    node[left=10pt,pos=0.5] {$2^{-N_2}R$};

    \draw[fill=lightgray] (-1,0) rectangle ++(1,4); 
    \draw[fill=lightgray] (-4,0) rectangle ++(3,0.5); 

    \node at (3.3,3.5) {$\iii_1$};
    \node at (-3.3,-3.5) {$\iii_2$};
    \node at (-3.5,3.3) {$\iii_3$};

    \filldraw (-1.1, 0.4) circle (1pt);
    \draw (-1.1, 0.4) circle (0.4);
    \draw[dashed] (-1.1, 0.4) circle (1);
    \draw (-1.45, -0.5) rectangle ++(0.4,0.4);
  \end{tikzpicture}
\end{document}
